Tutoring Large Language Models to be Domain-adaptive, Precise and Safe

This thesis proposes a framework for "responsible intelligence" to address AI's critical challenges in safety, ethics, and cultural sensitivity. It advances three core areas: First, it improves domain adaptation in specialized fields using active learning and graph-based knowledge to reduce hallucinations. Second, it enhances ethical rigor via a novel decoding-time alignment mechanism that proactively blocks harmful text generation in real-time. Finally, it ensures cultural and multilingual safety through language-specific steering that respects diverse linguistic and social norms. Ultimately, this work provides a blueprint for building next-generation AI that is contextually knowledgeable, ethically sound, and culturally adaptable.

==> (inline-0) <==
\begin{tabular}{|l|l|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Model}                             & \textbf{Category}                                           & \multicolumn{1}{l|}{\textbf{Arabic}} & \multicolumn{1}{l|}{\textbf{Bengali}} & \multicolumn{1}{l|}{\textbf{Chinese}} & \multicolumn{1}{l|}{\textbf{Hindi}} & \multicolumn{1}{l|}{\textbf{Japanese}} & \multicolumn{1}{l|}{\textbf{Russian}} & \multicolumn{1}{l|}{\textbf{German}} & \multicolumn{1}{l|}{\textbf{Korean}} & \multicolumn{1}{l|}{\textbf{Spanish}} & \multicolumn{1}{l|}{\textbf{Portughese}} & \multicolumn{1}{l|}{\textbf{English}} \\ \hline
\multirow{12}{*}{\textbf{Phi(4B)}}          & \textbf{Science}                                            & 2.86                                 & 4.76                                  & 0                                     & 0                                   & 0                                      & 3.12                                  & 0                                    & 0                                    & 1.82                                  & 0                                        & 0                                     \\ \cline{2-13} 
                                           & \textbf{Political}                                          & 14.29                                & 9.52                                  & 16.13                                 & 4.35                                & 0                                      & 12.5                                  & 3.33                                 & 4.35                                 & 14.55                                 & 3.33                                     & 7.14                                  \\ \cline{2-13} 
                                           & \textbf{Social Capital, Trust \& Organizational Membership} & 8.57                                 & 0                                     & 3.23                                  & 13.04                               & 0                                      & 3.12                                  & 10                                   & 0                                    & 5.45                                  & 13.33                                    & 3.57                                  \\ \cline{2-13} 
                                           & \textbf{Ethics}                                             & 0                                    & 4.76                                  & 0                                     & 0                                   & 0                                      & 0                                     & 0                                    & 0                                    & 0                                     & 3.33                                     & 0                                     \\ \cline{2-13} 
                                           & \textbf{Economic Values}                                    & 0                                    & 4.76                                  & 3.23                                  & 0                                   & 4.76                                   & 3.12                                  & 6.67                                 & 0                                    & 7.27                                  & 6.67                                     & 7.14                                  \\ \cline{2-13} 
                                           & \textbf{Security}                                           & 2.86                                 & 9.52                                  & 4.84                                  & 8.7                                 & 9.52                                   & 9.38                                  & 3.33                                 & 21.74                                & 7.27                                  & 16.67                                    & 14.29                                 \\ \cline{2-13} 
                                           & \textbf{Social Values}                                      & 5.71                                 & 4.76                                  & 4.84                                  & 17.39                               & 0                                      & 9.38                                  & 0                                    & 8.7                                  & 1.82                                  & 0                                        & 3.57                                  \\ \cline{2-13} 
                                           & \textbf{Political Culture \& Political Regimes}             & 20                                   & 28.57                                 & 14.52                                 & 4.35                                & 23.81                                  & 18.75                                 & 16.67                                & 21.74                                & 25.45                                 & 13.33                                    & 10.71                                 \\ \cline{2-13} 
                                           & \textbf{Corruption}                                         & 20                                   & 9.52                                  & 16.13                                 & 26.09                               & 28.57                                  & 21.88                                 & 30                                   & 21.74                                & 14.55                                 & 16.67                                    & 14.29                                 \\ \cline{2-13} 
                                           & \textbf{Happiness and Well-Being}                           & 5.71                                 & 9.52                                  & 4.84                                  & 4.35                                & 9.52                                   & 3.12                                  & 6.67                                 & 8.7                                  & 3.64                                  & 13.33                                    & 17.86                                 \\ \cline{2-13} 
                                           & \textbf{Religion}                                           & 5.71                                 & 9.52                                  & 1.61                                  & 0                                   & 9.52                                   & 3.12                                  & 0                                    & 0                                    & 1.82                                  & 6.67                                     & 7.14                                  \\ \cline{2-13} 
                                           & \textbf{Migration}                                          & 14.29                                & 4.76                                  & 30.65                                 & 21.74                               & 14.29                                  & 12.5                                  & 23.33                                & 13.04                                & 16.36                                 & 6.67                                     & 14.29                                 \\ \hline
\multirow{12}{*}{\textbf{Mistral-v0.2(7B)}} & \textbf{Science}                                            & 0.8                                  & 0                                     & 1.11                                  & 1.06                                & 1.52                                   & 0.98                                  & 1.18                                 & 0                                    & 0                                     & 0                                        & 0                                     \\ \cline{2-13} 
                                           & \textbf{Political}                                          & 12                                   & 8                                     & 8.89                                  & 3.19                                & 10.61                                  & 11.76                                 & 5.88                                 & 9.47                                 & 7.61                                  & 4                                        & 3.51                                  \\ \cline{2-13} 
                                           & \textbf{Social Capital, Trust \& Organizational Membership} & 4                                    & 4                                     & 5.56                                  & 7.45                                & 9.09                                   & 6.86                                  & 9.41                                 & 6.32                                 & 8.7                                   & 8                                        & 12.28                                 \\ \cline{2-13} 
                                           & \textbf{Ethics}                                             & 3.2                                  & 3                                     & 2.22                                  & 2.13                                & 3.03                                   & 0                                     & 1.18                                 & 2.11                                 & 0                                     & 0                                        & 3.51                                  \\ \cline{2-13} 
                                           & \textbf{Economic Values}                                    & 3.2                                  & 4                                     & 2.22                                  & 2.13                                & 4.55                                   & 1.96                                  & 3.53                                 & 2.11                                 & 7.61                                  & 2.67                                     & 1.75                                  \\ \cline{2-13} 
                                           & \textbf{Security}                                           & 12                                   & 8                                     & 11.11                                 & 11.7                                & 10.61                                  & 9.8                                   & 10.59                                & 6.32                                 & 10.87                                 & 9.33                                     & 15.79                                 \\ \cline{2-13} 
                                           & \textbf{Social Values}                                      & 8.8                                  & 6                                     & 4.44                                  & 8.51                                & 3.03                                   & 6.86                                  & 8.24                                 & 7.37                                 & 5.43                                  & 16                                       & 7.02                                  \\ \cline{2-13} 
                                           & \textbf{Political Culture \& Political Regimes}             & 8.8                                  & 10                                    & 7.78                                  & 8.51                                & 10.61                                  & 9.8                                   & 14.12                                & 10.53                                & 10.87                                 & 6.67                                     & 8.77                                  \\ \cline{2-13} 
                                           & \textbf{Corruption}                                         & 12.8                                 & 16                                    & 15.56                                 & 17.02                               & 12.12                                  & 20.59                                 & 14.12                                & 11.58                                & 16.3                                  & 17.33                                    & 14.04                                 \\ \cline{2-13} 
                                           & \textbf{Happiness and Well-Being}                           & 8                                    & 8                                     & 8.89                                  & 10.64                               & 10.61                                  & 5.88                                  & 10.59                                & 11.58                                & 7.61                                  & 5.33                                     & 10.53                                 \\ \cline{2-13} 
                                           & \textbf{Religion}                                           & 0.8                                  & 2                                     & 1.11                                  & 3.19                                & 0                                      & 0.98                                  & 1.18                                 & 2.11                                 & 2.17                                  & 2.67                                     & 1.75                                  \\ \cline{2-13} 
                                           & \textbf{Migration}                                          & 25.6                                 & 31                                    & 31.11                                 & 24.47                               & 24.24                                  & 24.51                                 & 20                                   & 30.53                                & 22.83                                 & 28                                       & 21.05                                 \\ \hline
\multirow{12}{*}{\textbf{Llama-2(7B)}}      & \textbf{Science}                                            & 1.33                                 & 1.67                                  & 1.16                                  & 1.09                                & 0.61                                   & 1.95                                  & 1.85                                 & 0.62                                 & 0.58                                  & 0.6                                      & 3.15                                  \\ \cline{2-13} 
                                           & \textbf{Political}                                          & 7.56                                 & 6.67                                  & 4.07                                  & 6.01                                & 4.88                                   & 3.9                                   & 3.7                                  & 3.12                                 & 2.89                                  & 1.19                                     & 5.51                                  \\ \cline{2-13} 
                                           & \textbf{Social Capital, Trust \& Organizational Membership} & 8                                    & 8.33                                  & 8.14                                  & 9.84                                & 7.32                                   & 5.19                                  & 9.88                                 & 8.12                                 & 9.83                                  & 10.12                                    & 9.45                                  \\ \cline{2-13} 
                                           & \textbf{Ethics}                                             & 0.89                                 & 1.11                                  & 1.74                                  & 1.09                                & 1.22                                   & 1.3                                   & 1.85                                 & 2.5                                  & 1.16                                  & 0.6                                      & 3.15                                  \\ \cline{2-13} 
                                           & \textbf{Economic Values}                                    & 4.44                                 & 4.44                                  & 3.49                                  & 5.46                                & 3.05                                   & 3.25                                  & 1.85                                 & 2.5                                  & 3.47                                  & 4.76                                     & 0.79                                  \\ \cline{2-13} 
                                           & \textbf{Security}                                           & 12                                   & 12.78                                 & 15.12                                 & 16.39                               & 17.68                                  & 18.83                                 & 12.96                                & 13.75                                & 14.45                                 & 16.67                                    & 15.75                                 \\ \cline{2-13} 
                                           & \textbf{Social Values}                                      & 5.33                                 & 8.33                                  & 7.56                                  & 4.92                                & 6.1                                    & 5.19                                  & 6.79                                 & 7.5                                  & 6.36                                  & 6.55                                     & 7.09                                  \\ \cline{2-13} 
                                           & \textbf{Political Culture \& Political Regimes}             & 16.89                                & 15                                    & 13.37                                 & 15.85                               & 12.8                                   & 17.53                                 & 15.43                                & 14.37                                & 16.18                                 & 14.29                                    & 11.81                                 \\ \cline{2-13} 
                                           & \textbf{Corruption}                                         & 15.56                                & 14.44                                 & 17.44                                 & 16.94                               & 12.8                                   & 17.53                                 & 12.96                                & 16.25                                & 16.18                                 & 14.88                                    & 13.39                                 \\ \cline{2-13} 
                                           & \textbf{Happiness and Well-Being}                           & 10.22                                & 10.56                                 & 8.72                                  & 9.29                                & 10.37                                  & 8.44                                  & 9.26                                 & 10                                   & 10.4                                  & 11.31                                    & 9.45                                  \\ \cline{2-13} 
                                           & \textbf{Religion}                                           & 2.67                                 & 4.44                                  & 2.91                                  & 2.73                                & 3.05                                   & 3.25                                  & 5.56                                 & 2.5                                  & 4.05                                  & 4.17                                     & 1.57                                  \\ \cline{2-13} 
                                           & \textbf{Migration}                                          & 15.11                                & 12.22                                 & 16.28                                 & 10.38                               & 20.12                                  & 13.64                                 & 17.9                                 & 18.75                                & 14.45                                 & 14.88                                    & 18.9                                  \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Model}                              & \textbf{Category}                                           & \multicolumn{1}{l|}{\textbf{Arabic}} & \multicolumn{1}{l|}{\textbf{Bengali}} & \multicolumn{1}{l|}{\textbf{Chinese}} & \multicolumn{1}{l|}{\textbf{Hindi}} & \multicolumn{1}{l|}{\textbf{Japanese}} & \multicolumn{1}{l|}{\textbf{Russian}} & \multicolumn{1}{l|}{\textbf{German}} & \multicolumn{1}{l|}{\textbf{Korean}} & \multicolumn{1}{l|}{\textbf{Spanish}} & \multicolumn{1}{l|}{\textbf{Portughese}} & \multicolumn{1}{l|}{\textbf{English}} \\ \hline
                                            & \textbf{Science}                                            & \cellcolor[HTML]{FFFFFF}23.33        & \cellcolor[HTML]{FFFFFF}27.27         & \cellcolor[HTML]{FFFFFF}8.57          & \cellcolor[HTML]{FFFFFF}3.12        & \cellcolor[HTML]{FFFFFF}0              & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}0            & \cellcolor[HTML]{FFFFFF}22.22        & \cellcolor[HTML]{FFFFFF}13.04         & \cellcolor[HTML]{FFFFFF}0                & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Political}                                          & \cellcolor[HTML]{FFFFFF}0            & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}11.43         & \cellcolor[HTML]{FFFFFF}21.88       & \cellcolor[HTML]{FFFFFF}0              & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}4.35         & \cellcolor[HTML]{FFFFFF}0            & \cellcolor[HTML]{FFFFFF}8.7           & \cellcolor[HTML]{FFFFFF}10               & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Social Capital, Trust \& Organizational Membership} & \cellcolor[HTML]{FFFFFF}6.67         & \cellcolor[HTML]{FFFFFF}9.09          & \cellcolor[HTML]{FFFFFF}8.57          & \cellcolor[HTML]{FFFFFF}6.25        & \cellcolor[HTML]{FFFFFF}19.05          & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}17.39        & \cellcolor[HTML]{FFFFFF}5.56         & \cellcolor[HTML]{FFFFFF}4.35          & \cellcolor[HTML]{FFFFFF}0                & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Ethics}                                             & \cellcolor[HTML]{FFFFFF}13.33        & \cellcolor[HTML]{FFFFFF}9.09          & \cellcolor[HTML]{FFFFFF}11.43         & \cellcolor[HTML]{FFFFFF}25          & \cellcolor[HTML]{FFFFFF}4.76           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}13.04        & \cellcolor[HTML]{FFFFFF}11.11        & \cellcolor[HTML]{FFFFFF}8.7           & \cellcolor[HTML]{FFFFFF}5                & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Economic Values}                                    & \cellcolor[HTML]{FFFFFF}3.33         & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}2.86          & \cellcolor[HTML]{FFFFFF}0           & \cellcolor[HTML]{FFFFFF}4.76           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}8.7          & \cellcolor[HTML]{FFFFFF}0            & \cellcolor[HTML]{FFFFFF}17.39         & \cellcolor[HTML]{FFFFFF}0                & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Security}                                           & \cellcolor[HTML]{FFFFFF}16.67        & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}5.71          & \cellcolor[HTML]{FFFFFF}3.12        & \cellcolor[HTML]{FFFFFF}4.76           & \cellcolor[HTML]{FFFFFF}25            & \cellcolor[HTML]{FFFFFF}4.35         & \cellcolor[HTML]{FFFFFF}11.11        & \cellcolor[HTML]{FFFFFF}8.7           & \cellcolor[HTML]{FFFFFF}10               & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Social Values}                                      & \cellcolor[HTML]{FFFFFF}3.33         & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}5.71          & \cellcolor[HTML]{FFFFFF}3.12        & \cellcolor[HTML]{FFFFFF}9.52           & \cellcolor[HTML]{FFFFFF}25            & \cellcolor[HTML]{FFFFFF}0            & \cellcolor[HTML]{FFFFFF}0            & \cellcolor[HTML]{FFFFFF}4.35          & \cellcolor[HTML]{FFFFFF}5                & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Political Culture \& Political Regimes}             & \cellcolor[HTML]{FFFFFF}3.33         & \cellcolor[HTML]{FFFFFF}9.09          & \cellcolor[HTML]{FFFFFF}5.71          & \cellcolor[HTML]{FFFFFF}6.25        & \cellcolor[HTML]{FFFFFF}9.52           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}0            & \cellcolor[HTML]{FFFFFF}11.11        & \cellcolor[HTML]{FFFFFF}8.7           & \cellcolor[HTML]{FFFFFF}10               & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Corruption}                                         & \cellcolor[HTML]{FFFFFF}3.33         & \cellcolor[HTML]{FFFFFF}45.45         & \cellcolor[HTML]{FFFFFF}2.86          & \cellcolor[HTML]{FFFFFF}12.5        & \cellcolor[HTML]{FFFFFF}9.52           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}4.35         & \cellcolor[HTML]{FFFFFF}5.56         & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}15               & \cellcolor[HTML]{FFFFFF}50            \\ \cline{2-13} 
                                            & \textbf{Happiness and Well-Being}                           & \cellcolor[HTML]{FFFFFF}20           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}22.86         & \cellcolor[HTML]{FFFFFF}15.62       & \cellcolor[HTML]{FFFFFF}28.57          & \cellcolor[HTML]{FFFFFF}25            & \cellcolor[HTML]{FFFFFF}21.74        & \cellcolor[HTML]{FFFFFF}16.67        & \cellcolor[HTML]{FFFFFF}21.74         & \cellcolor[HTML]{FFFFFF}40               & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Religion}                                           & \cellcolor[HTML]{FFFFFF}3.33         & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}5.71          & \cellcolor[HTML]{FFFFFF}3.12        & \cellcolor[HTML]{FFFFFF}9.52           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}13.04        & \cellcolor[HTML]{FFFFFF}0            & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}0                & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
\multirow{-12}{*}{\textbf{Phi(4B)}}          & \textbf{Migration}                                          & \cellcolor[HTML]{FFFFFF}3.33         & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}8.57          & \cellcolor[HTML]{FFFFFF}0           & \cellcolor[HTML]{FFFFFF}0              & \cellcolor[HTML]{FFFFFF}25            & \cellcolor[HTML]{FFFFFF}13.04        & \cellcolor[HTML]{FFFFFF}16.67        & \cellcolor[HTML]{FFFFFF}4.35          & \cellcolor[HTML]{FFFFFF}5                & \cellcolor[HTML]{FFFFFF}50            \\ \hline
                                            & \textbf{Science}                                            & \cellcolor[HTML]{FFFFFF}8.26         & \cellcolor[HTML]{FFFFFF}12.22         & \cellcolor[HTML]{FFFFFF}8.51          & \cellcolor[HTML]{FFFFFF}15.31       & \cellcolor[HTML]{FFFFFF}14.43          & \cellcolor[HTML]{FFFFFF}6.25          & \cellcolor[HTML]{FFFFFF}6.74         & \cellcolor[HTML]{FFFFFF}6.59         & \cellcolor[HTML]{FFFFFF}10.99         & \cellcolor[HTML]{FFFFFF}15.05            & \cellcolor[HTML]{FFFFFF}25            \\ \cline{2-13} 
                                            & \textbf{Political}                                          & \cellcolor[HTML]{FFFFFF}4.59         & \cellcolor[HTML]{FFFFFF}8.89          & \cellcolor[HTML]{FFFFFF}9.57          & \cellcolor[HTML]{FFFFFF}13.27       & \cellcolor[HTML]{FFFFFF}11.34          & \cellcolor[HTML]{FFFFFF}12.5          & \cellcolor[HTML]{FFFFFF}8.99         & \cellcolor[HTML]{FFFFFF}8.79         & \cellcolor[HTML]{FFFFFF}15.38         & \cellcolor[HTML]{FFFFFF}6.45             & \cellcolor[HTML]{FFFFFF}12.5          \\ \cline{2-13} 
                                            & \textbf{Social Capital, Trust \& Organizational Membership} & \cellcolor[HTML]{FFFFFF}1.83         & \cellcolor[HTML]{FFFFFF}8.89          & \cellcolor[HTML]{FFFFFF}5.32          & \cellcolor[HTML]{FFFFFF}3.06        & \cellcolor[HTML]{FFFFFF}8.25           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}16.85        & \cellcolor[HTML]{FFFFFF}5.49         & \cellcolor[HTML]{FFFFFF}5.49          & \cellcolor[HTML]{FFFFFF}6.45             & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Ethics}                                             & \cellcolor[HTML]{FFFFFF}5.5          & \cellcolor[HTML]{FFFFFF}8.89          & \cellcolor[HTML]{FFFFFF}4.26          & \cellcolor[HTML]{FFFFFF}2.04        & \cellcolor[HTML]{FFFFFF}6.19           & \cellcolor[HTML]{FFFFFF}6.25          & \cellcolor[HTML]{FFFFFF}6.74         & \cellcolor[HTML]{FFFFFF}5.49         & \cellcolor[HTML]{FFFFFF}6.59          & \cellcolor[HTML]{FFFFFF}1.08             & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Economic Values}                                    & \cellcolor[HTML]{FFFFFF}6.42         & \cellcolor[HTML]{FFFFFF}2.22          & \cellcolor[HTML]{FFFFFF}2.13          & \cellcolor[HTML]{FFFFFF}0           & \cellcolor[HTML]{FFFFFF}7.22           & \cellcolor[HTML]{FFFFFF}6.25          & \cellcolor[HTML]{FFFFFF}7.87         & \cellcolor[HTML]{FFFFFF}4.4          & \cellcolor[HTML]{FFFFFF}8.79          & \cellcolor[HTML]{FFFFFF}5.38             & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Security}                                           & \cellcolor[HTML]{FFFFFF}11.01        & \cellcolor[HTML]{FFFFFF}8.89          & \cellcolor[HTML]{FFFFFF}10.64         & \cellcolor[HTML]{FFFFFF}10.2        & \cellcolor[HTML]{FFFFFF}5.15           & \cellcolor[HTML]{FFFFFF}12.5          & \cellcolor[HTML]{FFFFFF}10.11        & \cellcolor[HTML]{FFFFFF}10.99        & \cellcolor[HTML]{FFFFFF}8.79          & \cellcolor[HTML]{FFFFFF}8.6              & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Social Values}                                      & \cellcolor[HTML]{FFFFFF}8.26         & \cellcolor[HTML]{FFFFFF}7.78          & \cellcolor[HTML]{FFFFFF}9.57          & \cellcolor[HTML]{FFFFFF}11.22       & \cellcolor[HTML]{FFFFFF}5.15           & \cellcolor[HTML]{FFFFFF}6.25          & \cellcolor[HTML]{FFFFFF}2.25         & \cellcolor[HTML]{FFFFFF}6.59         & \cellcolor[HTML]{FFFFFF}4.4           & \cellcolor[HTML]{FFFFFF}3.23             & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Political Culture \& Political Regimes}             & \cellcolor[HTML]{FFFFFF}11.93        & \cellcolor[HTML]{FFFFFF}7.78          & \cellcolor[HTML]{FFFFFF}9.57          & \cellcolor[HTML]{FFFFFF}10.2        & \cellcolor[HTML]{FFFFFF}7.22           & \cellcolor[HTML]{FFFFFF}18.75         & \cellcolor[HTML]{FFFFFF}15.73        & \cellcolor[HTML]{FFFFFF}9.89         & \cellcolor[HTML]{FFFFFF}7.69          & \cellcolor[HTML]{FFFFFF}7.53             & \cellcolor[HTML]{FFFFFF}12.5          \\ \cline{2-13} 
                                            & \textbf{Corruption}                                         & \cellcolor[HTML]{FFFFFF}17.43        & \cellcolor[HTML]{FFFFFF}6.67          & \cellcolor[HTML]{FFFFFF}7.45          & \cellcolor[HTML]{FFFFFF}10.2        & \cellcolor[HTML]{FFFFFF}8.25           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}4.49         & \cellcolor[HTML]{FFFFFF}12.09        & \cellcolor[HTML]{FFFFFF}7.69          & \cellcolor[HTML]{FFFFFF}16.13            & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Happiness and Well-Being}                           & \cellcolor[HTML]{FFFFFF}9.17         & \cellcolor[HTML]{FFFFFF}8.89          & \cellcolor[HTML]{FFFFFF}14.89         & \cellcolor[HTML]{FFFFFF}10.2        & \cellcolor[HTML]{FFFFFF}15.46          & \cellcolor[HTML]{FFFFFF}12.5          & \cellcolor[HTML]{FFFFFF}6.74         & \cellcolor[HTML]{FFFFFF}13.19        & \cellcolor[HTML]{FFFFFF}7.69          & \cellcolor[HTML]{FFFFFF}9.68             & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Religion}                                           & \cellcolor[HTML]{FFFFFF}0.92         & \cellcolor[HTML]{FFFFFF}7.78          & \cellcolor[HTML]{FFFFFF}3.19          & \cellcolor[HTML]{FFFFFF}8.16        & \cellcolor[HTML]{FFFFFF}7.22           & \cellcolor[HTML]{FFFFFF}6.25          & \cellcolor[HTML]{FFFFFF}6.74         & \cellcolor[HTML]{FFFFFF}6.59         & \cellcolor[HTML]{FFFFFF}5.49          & \cellcolor[HTML]{FFFFFF}5.38             & \cellcolor[HTML]{FFFFFF}12.5          \\ \cline{2-13} 
\multirow{-12}{*}{\textbf{Mistral-v0.2(7B)}} & \textbf{Migration}                                          & \cellcolor[HTML]{FFFFFF}14.68        & \cellcolor[HTML]{FFFFFF}11.11         & \cellcolor[HTML]{FFFFFF}14.89         & \cellcolor[HTML]{FFFFFF}6.12        & \cellcolor[HTML]{FFFFFF}4.12           & \cellcolor[HTML]{FFFFFF}12.5          & \cellcolor[HTML]{FFFFFF}6.74         & \cellcolor[HTML]{FFFFFF}9.89         & \cellcolor[HTML]{FFFFFF}10.99         & \cellcolor[HTML]{FFFFFF}15.05            & \cellcolor[HTML]{FFFFFF}37.5          \\ \hline
                                            & \textbf{Science}                                            & \cellcolor[HTML]{FFFFFF}8.41         & \cellcolor[HTML]{FFFFFF}5.77          & \cellcolor[HTML]{FFFFFF}9.68          & \cellcolor[HTML]{FFFFFF}5.26        & \cellcolor[HTML]{FFFFFF}3.57           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}5.71         & \cellcolor[HTML]{FFFFFF}4.88         & \cellcolor[HTML]{FFFFFF}13.56         & \cellcolor[HTML]{FFFFFF}12.5             & \cellcolor[HTML]{FFFFFF}10            \\ \cline{2-13} 
                                            & \textbf{Political}                                          & \cellcolor[HTML]{FFFFFF}8.41         & \cellcolor[HTML]{FFFFFF}9.62          & \cellcolor[HTML]{FFFFFF}10.75         & \cellcolor[HTML]{FFFFFF}13.16       & \cellcolor[HTML]{FFFFFF}5.95           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}14.29        & \cellcolor[HTML]{FFFFFF}4.88         & \cellcolor[HTML]{FFFFFF}13.56         & \cellcolor[HTML]{FFFFFF}13.75            & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Social Capital, Trust \& Organizational Membership} & \cellcolor[HTML]{FFFFFF}9.35         & \cellcolor[HTML]{FFFFFF}6.73          & \cellcolor[HTML]{FFFFFF}10.75         & \cellcolor[HTML]{FFFFFF}2.63        & \cellcolor[HTML]{FFFFFF}7.14           & \cellcolor[HTML]{FFFFFF}27.27         & \cellcolor[HTML]{FFFFFF}10           & \cellcolor[HTML]{FFFFFF}7.32         & \cellcolor[HTML]{FFFFFF}15.25         & \cellcolor[HTML]{FFFFFF}3.75             & \cellcolor[HTML]{FFFFFF}10            \\ \cline{2-13} 
                                            & \textbf{Ethics}                                             & \cellcolor[HTML]{FFFFFF}7.48         & \cellcolor[HTML]{FFFFFF}11.54         & \cellcolor[HTML]{FFFFFF}9.68          & \cellcolor[HTML]{FFFFFF}7.89        & \cellcolor[HTML]{FFFFFF}13.1           & \cellcolor[HTML]{FFFFFF}9.09          & \cellcolor[HTML]{FFFFFF}24.29        & \cellcolor[HTML]{FFFFFF}13.41        & \cellcolor[HTML]{FFFFFF}6.78          & \cellcolor[HTML]{FFFFFF}2.5              & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Economic Values}                                    & \cellcolor[HTML]{FFFFFF}8.41         & \cellcolor[HTML]{FFFFFF}6.73          & \cellcolor[HTML]{FFFFFF}4.3           & \cellcolor[HTML]{FFFFFF}1.32        & \cellcolor[HTML]{FFFFFF}7.14           & \cellcolor[HTML]{FFFFFF}9.09          & \cellcolor[HTML]{FFFFFF}4.29         & \cellcolor[HTML]{FFFFFF}9.76         & \cellcolor[HTML]{FFFFFF}5.08          & \cellcolor[HTML]{FFFFFF}6.25             & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Security}                                           & \cellcolor[HTML]{FFFFFF}6.54         & \cellcolor[HTML]{FFFFFF}10.58         & \cellcolor[HTML]{FFFFFF}9.68          & \cellcolor[HTML]{FFFFFF}11.84       & \cellcolor[HTML]{FFFFFF}7.14           & \cellcolor[HTML]{FFFFFF}27.27         & \cellcolor[HTML]{FFFFFF}1.43         & \cellcolor[HTML]{FFFFFF}12.2         & \cellcolor[HTML]{FFFFFF}3.39          & \cellcolor[HTML]{FFFFFF}13.75            & \cellcolor[HTML]{FFFFFF}10            \\ \cline{2-13} 
                                            & \textbf{Social Values}                                      & \cellcolor[HTML]{FFFFFF}4.67         & \cellcolor[HTML]{FFFFFF}3.85          & \cellcolor[HTML]{FFFFFF}4.3           & \cellcolor[HTML]{FFFFFF}6.58        & \cellcolor[HTML]{FFFFFF}2.38           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}4.29         & \cellcolor[HTML]{FFFFFF}3.66         & \cellcolor[HTML]{FFFFFF}3.39          & \cellcolor[HTML]{FFFFFF}2.5              & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Political Culture \& Political Regimes}             & \cellcolor[HTML]{FFFFFF}14.95        & \cellcolor[HTML]{FFFFFF}15.38         & \cellcolor[HTML]{FFFFFF}10.75         & \cellcolor[HTML]{FFFFFF}9.21        & \cellcolor[HTML]{FFFFFF}9.52           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}4.29         & \cellcolor[HTML]{FFFFFF}9.76         & \cellcolor[HTML]{FFFFFF}6.78          & \cellcolor[HTML]{FFFFFF}6.25             & \cellcolor[HTML]{FFFFFF}30            \\ \cline{2-13} 
                                            & \textbf{Corruption}                                         & \cellcolor[HTML]{FFFFFF}7.48         & \cellcolor[HTML]{FFFFFF}1.92          & \cellcolor[HTML]{FFFFFF}4.3           & \cellcolor[HTML]{FFFFFF}5.26        & \cellcolor[HTML]{FFFFFF}10.71          & \cellcolor[HTML]{FFFFFF}9.09          & \cellcolor[HTML]{FFFFFF}5.71         & \cellcolor[HTML]{FFFFFF}7.32         & \cellcolor[HTML]{FFFFFF}1.69          & \cellcolor[HTML]{FFFFFF}7.5              & \cellcolor[HTML]{FFFFFF}10            \\ \cline{2-13} 
                                            & \textbf{Happiness and Well-Being}                           & \cellcolor[HTML]{FFFFFF}10.28        & \cellcolor[HTML]{FFFFFF}9.62          & \cellcolor[HTML]{FFFFFF}15.05         & \cellcolor[HTML]{FFFFFF}17.11       & \cellcolor[HTML]{FFFFFF}15.48          & \cellcolor[HTML]{FFFFFF}9.09          & \cellcolor[HTML]{FFFFFF}4.29         & \cellcolor[HTML]{FFFFFF}9.76         & \cellcolor[HTML]{FFFFFF}6.78          & \cellcolor[HTML]{FFFFFF}8.75             & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Religion}                                           & \cellcolor[HTML]{FFFFFF}2.8          & \cellcolor[HTML]{FFFFFF}8.65          & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}10.53       & \cellcolor[HTML]{FFFFFF}11.9           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}15.71        & \cellcolor[HTML]{FFFFFF}3.66         & \cellcolor[HTML]{FFFFFF}5.08          & \cellcolor[HTML]{FFFFFF}7.5              & \cellcolor[HTML]{FFFFFF}10            \\ \cline{2-13} 
\multirow{-12}{*}{\textbf{Llama-2(7B)}}      & \textbf{Migration}                                          & \cellcolor[HTML]{FFFFFF}11.21        & \cellcolor[HTML]{FFFFFF}9.62          & \cellcolor[HTML]{FFFFFF}10.75         & \cellcolor[HTML]{FFFFFF}9.21        & \cellcolor[HTML]{FFFFFF}5.95           & \cellcolor[HTML]{FFFFFF}9.09          & \cellcolor[HTML]{FFFFFF}5.71         & \cellcolor[HTML]{FFFFFF}13.41        & \cellcolor[HTML]{FFFFFF}18.64         & \cellcolor[HTML]{FFFFFF}15               & \cellcolor[HTML]{FFFFFF}20            \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|l|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Model}                             & \textbf{Category}                                           & \multicolumn{1}{l|}{\textbf{Arabic}} & \multicolumn{1}{l|}{\textbf{Bengali}} & \multicolumn{1}{l|}{\textbf{Chinese}} & \multicolumn{1}{l|}{\textbf{Hindi}} & \multicolumn{1}{l|}{\textbf{Japanese}} & \multicolumn{1}{l|}{\textbf{Russian}} & \multicolumn{1}{l|}{\textbf{German}} & \multicolumn{1}{l|}{\textbf{Korean}} & \multicolumn{1}{l|}{\textbf{Spanish}} & \multicolumn{1}{l|}{\textbf{Portughese}} & \multicolumn{1}{l|}{\textbf{English}} \\ \hline
\multirow{12}{*}{\textbf{Phi(4B)}}          & \textbf{Science}                                            & 2.86                                 & 4.76                                  & 0                                     & 0                                   & 0                                      & 3.12                                  & 0                                    & 0                                    & 1.82                                  & 0                                        & 0                                     \\ \cline{2-13} 
                                           & \textbf{Political}                                          & 14.29                                & 9.52                                  & 16.13                                 & 4.35                                & 0                                      & 12.5                                  & 3.33                                 & 4.35                                 & 14.55                                 & 3.33                                     & 7.14                                  \\ \cline{2-13} 
                                           & \textbf{Social Capital, Trust \& Organizational Membership} & 8.57                                 & 0                                     & 3.23                                  & 13.04                               & 0                                      & 3.12                                  & 10                                   & 0                                    & 5.45                                  & 13.33                                    & 3.57                                  \\ \cline{2-13} 
                                           & \textbf{Ethics}                                             & 0                                    & 4.76                                  & 0                                     & 0                                   & 0                                      & 0                                     & 0                                    & 0                                    & 0                                     & 3.33                                     & 0                                     \\ \cline{2-13} 
                                           & \textbf{Economic Values}                                    & 0                                    & 4.76                                  & 3.23                                  & 0                                   & 4.76                                   & 3.12                                  & 6.67                                 & 0                                    & 7.27                                  & 6.67                                     & 7.14                                  \\ \cline{2-13} 
                                           & \textbf{Security}                                           & 2.86                                 & 9.52                                  & 4.84                                  & 8.7                                 & 9.52                                   & 9.38                                  & 3.33                                 & 21.74                                & 7.27                                  & 16.67                                    & 14.29                                 \\ \cline{2-13} 
                                           & \textbf{Social Values}                                      & 5.71                                 & 4.76                                  & 4.84                                  & 17.39                               & 0                                      & 9.38                                  & 0                                    & 8.7                                  & 1.82                                  & 0                                        & 3.57                                  \\ \cline{2-13} 
                                           & \textbf{Political Culture \& Political Regimes}             & 20                                   & 28.57                                 & 14.52                                 & 4.35                                & 23.81                                  & 18.75                                 & 16.67                                & 21.74                                & 25.45                                 & 13.33                                    & 10.71                                 \\ \cline{2-13} 
                                           & \textbf{Corruption}                                         & 20                                   & 9.52                                  & 16.13                                 & 26.09                               & 28.57                                  & 21.88                                 & 30                                   & 21.74                                & 14.55                                 & 16.67                                    & 14.29                                 \\ \cline{2-13} 
                                           & \textbf{Happiness and Well-Being}                           & 5.71                                 & 9.52                                  & 4.84                                  & 4.35                                & 9.52                                   & 3.12                                  & 6.67                                 & 8.7                                  & 3.64                                  & 13.33                                    & 17.86                                 \\ \cline{2-13} 
                                           & \textbf{Religion}                                           & 5.71                                 & 9.52                                  & 1.61                                  & 0                                   & 9.52                                   & 3.12                                  & 0                                    & 0                                    & 1.82                                  & 6.67                                     & 7.14                                  \\ \cline{2-13} 
                                           & \textbf{Migration}                                          & 14.29                                & 4.76                                  & 30.65                                 & 21.74                               & 14.29                                  & 12.5                                  & 23.33                                & 13.04                                & 16.36                                 & 6.67                                     & 14.29                                 \\ \hline
\multirow{12}{*}{\textbf{Mistral-v0.2(7B)}} & \textbf{Science}                                            & 0.8                                  & 0                                     & 1.11                                  & 1.06                                & 1.52                                   & 0.98                                  & 1.18                                 & 0                                    & 0                                     & 0                                        & 0                                     \\ \cline{2-13} 
                                           & \textbf{Political}                                          & 12                                   & 8                                     & 8.89                                  & 3.19                                & 10.61                                  & 11.76                                 & 5.88                                 & 9.47                                 & 7.61                                  & 4                                        & 3.51                                  \\ \cline{2-13} 
                                           & \textbf{Social Capital, Trust \& Organizational Membership} & 4                                    & 4                                     & 5.56                                  & 7.45                                & 9.09                                   & 6.86                                  & 9.41                                 & 6.32                                 & 8.7                                   & 8                                        & 12.28                                 \\ \cline{2-13} 
                                           & \textbf{Ethics}                                             & 3.2                                  & 3                                     & 2.22                                  & 2.13                                & 3.03                                   & 0                                     & 1.18                                 & 2.11                                 & 0                                     & 0                                        & 3.51                                  \\ \cline{2-13} 
                                           & \textbf{Economic Values}                                    & 3.2                                  & 4                                     & 2.22                                  & 2.13                                & 4.55                                   & 1.96                                  & 3.53                                 & 2.11                                 & 7.61                                  & 2.67                                     & 1.75                                  \\ \cline{2-13} 
                                           & \textbf{Security}                                           & 12                                   & 8                                     & 11.11                                 & 11.7                                & 10.61                                  & 9.8                                   & 10.59                                & 6.32                                 & 10.87                                 & 9.33                                     & 15.79                                 \\ \cline{2-13} 
                                           & \textbf{Social Values}                                      & 8.8                                  & 6                                     & 4.44                                  & 8.51                                & 3.03                                   & 6.86                                  & 8.24                                 & 7.37                                 & 5.43                                  & 16                                       & 7.02                                  \\ \cline{2-13} 
                                           & \textbf{Political Culture \& Political Regimes}             & 8.8                                  & 10                                    & 7.78                                  & 8.51                                & 10.61                                  & 9.8                                   & 14.12                                & 10.53                                & 10.87                                 & 6.67                                     & 8.77                                  \\ \cline{2-13} 
                                           & \textbf{Corruption}                                         & 12.8                                 & 16                                    & 15.56                                 & 17.02                               & 12.12                                  & 20.59                                 & 14.12                                & 11.58                                & 16.3                                  & 17.33                                    & 14.04                                 \\ \cline{2-13} 
                                           & \textbf{Happiness and Well-Being}                           & 8                                    & 8                                     & 8.89                                  & 10.64                               & 10.61                                  & 5.88                                  & 10.59                                & 11.58                                & 7.61                                  & 5.33                                     & 10.53                                 \\ \cline{2-13} 
                                           & \textbf{Religion}                                           & 0.8                                  & 2                                     & 1.11                                  & 3.19                                & 0                                      & 0.98                                  & 1.18                                 & 2.11                                 & 2.17                                  & 2.67                                     & 1.75                                  \\ \cline{2-13} 
                                           & \textbf{Migration}                                          & 25.6                                 & 31                                    & 31.11                                 & 24.47                               & 24.24                                  & 24.51                                 & 20                                   & 30.53                                & 22.83                                 & 28                                       & 21.05                                 \\ \hline
\multirow{12}{*}{\textbf{Llama-2(7B)}}      & \textbf{Science}                                            & 1.33                                 & 1.67                                  & 1.16                                  & 1.09                                & 0.61                                   & 1.95                                  & 1.85                                 & 0.62                                 & 0.58                                  & 0.6                                      & 3.15                                  \\ \cline{2-13} 
                                           & \textbf{Political}                                          & 7.56                                 & 6.67                                  & 4.07                                  & 6.01                                & 4.88                                   & 3.9                                   & 3.7                                  & 3.12                                 & 2.89                                  & 1.19                                     & 5.51                                  \\ \cline{2-13} 
                                           & \textbf{Social Capital, Trust \& Organizational Membership} & 8                                    & 8.33                                  & 8.14                                  & 9.84                                & 7.32                                   & 5.19                                  & 9.88                                 & 8.12                                 & 9.83                                  & 10.12                                    & 9.45                                  \\ \cline{2-13} 
                                           & \textbf{Ethics}                                             & 0.89                                 & 1.11                                  & 1.74                                  & 1.09                                & 1.22                                   & 1.3                                   & 1.85                                 & 2.5                                  & 1.16                                  & 0.6                                      & 3.15                                  \\ \cline{2-13} 
                                           & \textbf{Economic Values}                                    & 4.44                                 & 4.44                                  & 3.49                                  & 5.46                                & 3.05                                   & 3.25                                  & 1.85                                 & 2.5                                  & 3.47                                  & 4.76                                     & 0.79                                  \\ \cline{2-13} 
                                           & \textbf{Security}                                           & 12                                   & 12.78                                 & 15.12                                 & 16.39                               & 17.68                                  & 18.83                                 & 12.96                                & 13.75                                & 14.45                                 & 16.67                                    & 15.75                                 \\ \cline{2-13} 
                                           & \textbf{Social Values}                                      & 5.33                                 & 8.33                                  & 7.56                                  & 4.92                                & 6.1                                    & 5.19                                  & 6.79                                 & 7.5                                  & 6.36                                  & 6.55                                     & 7.09                                  \\ \cline{2-13} 
                                           & \textbf{Political Culture \& Political Regimes}             & 16.89                                & 15                                    & 13.37                                 & 15.85                               & 12.8                                   & 17.53                                 & 15.43                                & 14.37                                & 16.18                                 & 14.29                                    & 11.81                                 \\ \cline{2-13} 
                                           & \textbf{Corruption}                                         & 15.56                                & 14.44                                 & 17.44                                 & 16.94                               & 12.8                                   & 17.53                                 & 12.96                                & 16.25                                & 16.18                                 & 14.88                                    & 13.39                                 \\ \cline{2-13} 
                                           & \textbf{Happiness and Well-Being}                           & 10.22                                & 10.56                                 & 8.72                                  & 9.29                                & 10.37                                  & 8.44                                  & 9.26                                 & 10                                   & 10.4                                  & 11.31                                    & 9.45                                  \\ \cline{2-13} 
                                           & \textbf{Religion}                                           & 2.67                                 & 4.44                                  & 2.91                                  & 2.73                                & 3.05                                   & 3.25                                  & 5.56                                 & 2.5                                  & 4.05                                  & 4.17                                     & 1.57                                  \\ \cline{2-13} 
                                           & \textbf{Migration}                                          & 15.11                                & 12.22                                 & 16.28                                 & 10.38                               & 20.12                                  & 13.64                                 & 17.9                                 & 18.75                                & 14.45                                 & 14.88                                    & 18.9                                  \\ \hline
\end{tabular}
\begin{tabular}{|l|l|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\textbf{Model}                              & \textbf{Category}                                           & \multicolumn{1}{l|}{\textbf{Arabic}} & \multicolumn{1}{l|}{\textbf{Bengali}} & \multicolumn{1}{l|}{\textbf{Chinese}} & \multicolumn{1}{l|}{\textbf{Hindi}} & \multicolumn{1}{l|}{\textbf{Japanese}} & \multicolumn{1}{l|}{\textbf{Russian}} & \multicolumn{1}{l|}{\textbf{German}} & \multicolumn{1}{l|}{\textbf{Korean}} & \multicolumn{1}{l|}{\textbf{Spanish}} & \multicolumn{1}{l|}{\textbf{Portughese}} & \multicolumn{1}{l|}{\textbf{English}} \\ \hline
                                            & \textbf{Science}                                            & \cellcolor[HTML]{FFFFFF}23.33        & \cellcolor[HTML]{FFFFFF}27.27         & \cellcolor[HTML]{FFFFFF}8.57          & \cellcolor[HTML]{FFFFFF}3.12        & \cellcolor[HTML]{FFFFFF}0              & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}0            & \cellcolor[HTML]{FFFFFF}22.22        & \cellcolor[HTML]{FFFFFF}13.04         & \cellcolor[HTML]{FFFFFF}0                & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Political}                                          & \cellcolor[HTML]{FFFFFF}0            & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}11.43         & \cellcolor[HTML]{FFFFFF}21.88       & \cellcolor[HTML]{FFFFFF}0              & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}4.35         & \cellcolor[HTML]{FFFFFF}0            & \cellcolor[HTML]{FFFFFF}8.7           & \cellcolor[HTML]{FFFFFF}10               & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Social Capital, Trust \& Organizational Membership} & \cellcolor[HTML]{FFFFFF}6.67         & \cellcolor[HTML]{FFFFFF}9.09          & \cellcolor[HTML]{FFFFFF}8.57          & \cellcolor[HTML]{FFFFFF}6.25        & \cellcolor[HTML]{FFFFFF}19.05          & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}17.39        & \cellcolor[HTML]{FFFFFF}5.56         & \cellcolor[HTML]{FFFFFF}4.35          & \cellcolor[HTML]{FFFFFF}0                & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Ethics}                                             & \cellcolor[HTML]{FFFFFF}13.33        & \cellcolor[HTML]{FFFFFF}9.09          & \cellcolor[HTML]{FFFFFF}11.43         & \cellcolor[HTML]{FFFFFF}25          & \cellcolor[HTML]{FFFFFF}4.76           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}13.04        & \cellcolor[HTML]{FFFFFF}11.11        & \cellcolor[HTML]{FFFFFF}8.7           & \cellcolor[HTML]{FFFFFF}5                & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Economic Values}                                    & \cellcolor[HTML]{FFFFFF}3.33         & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}2.86          & \cellcolor[HTML]{FFFFFF}0           & \cellcolor[HTML]{FFFFFF}4.76           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}8.7          & \cellcolor[HTML]{FFFFFF}0            & \cellcolor[HTML]{FFFFFF}17.39         & \cellcolor[HTML]{FFFFFF}0                & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Security}                                           & \cellcolor[HTML]{FFFFFF}16.67        & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}5.71          & \cellcolor[HTML]{FFFFFF}3.12        & \cellcolor[HTML]{FFFFFF}4.76           & \cellcolor[HTML]{FFFFFF}25            & \cellcolor[HTML]{FFFFFF}4.35         & \cellcolor[HTML]{FFFFFF}11.11        & \cellcolor[HTML]{FFFFFF}8.7           & \cellcolor[HTML]{FFFFFF}10               & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Social Values}                                      & \cellcolor[HTML]{FFFFFF}3.33         & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}5.71          & \cellcolor[HTML]{FFFFFF}3.12        & \cellcolor[HTML]{FFFFFF}9.52           & \cellcolor[HTML]{FFFFFF}25            & \cellcolor[HTML]{FFFFFF}0            & \cellcolor[HTML]{FFFFFF}0            & \cellcolor[HTML]{FFFFFF}4.35          & \cellcolor[HTML]{FFFFFF}5                & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Political Culture \& Political Regimes}             & \cellcolor[HTML]{FFFFFF}3.33         & \cellcolor[HTML]{FFFFFF}9.09          & \cellcolor[HTML]{FFFFFF}5.71          & \cellcolor[HTML]{FFFFFF}6.25        & \cellcolor[HTML]{FFFFFF}9.52           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}0            & \cellcolor[HTML]{FFFFFF}11.11        & \cellcolor[HTML]{FFFFFF}8.7           & \cellcolor[HTML]{FFFFFF}10               & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Corruption}                                         & \cellcolor[HTML]{FFFFFF}3.33         & \cellcolor[HTML]{FFFFFF}45.45         & \cellcolor[HTML]{FFFFFF}2.86          & \cellcolor[HTML]{FFFFFF}12.5        & \cellcolor[HTML]{FFFFFF}9.52           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}4.35         & \cellcolor[HTML]{FFFFFF}5.56         & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}15               & \cellcolor[HTML]{FFFFFF}50            \\ \cline{2-13} 
                                            & \textbf{Happiness and Well-Being}                           & \cellcolor[HTML]{FFFFFF}20           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}22.86         & \cellcolor[HTML]{FFFFFF}15.62       & \cellcolor[HTML]{FFFFFF}28.57          & \cellcolor[HTML]{FFFFFF}25            & \cellcolor[HTML]{FFFFFF}21.74        & \cellcolor[HTML]{FFFFFF}16.67        & \cellcolor[HTML]{FFFFFF}21.74         & \cellcolor[HTML]{FFFFFF}40               & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Religion}                                           & \cellcolor[HTML]{FFFFFF}3.33         & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}5.71          & \cellcolor[HTML]{FFFFFF}3.12        & \cellcolor[HTML]{FFFFFF}9.52           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}13.04        & \cellcolor[HTML]{FFFFFF}0            & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}0                & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
\multirow{-12}{*}{\textbf{Phi(4B)}}          & \textbf{Migration}                                          & \cellcolor[HTML]{FFFFFF}3.33         & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}8.57          & \cellcolor[HTML]{FFFFFF}0           & \cellcolor[HTML]{FFFFFF}0              & \cellcolor[HTML]{FFFFFF}25            & \cellcolor[HTML]{FFFFFF}13.04        & \cellcolor[HTML]{FFFFFF}16.67        & \cellcolor[HTML]{FFFFFF}4.35          & \cellcolor[HTML]{FFFFFF}5                & \cellcolor[HTML]{FFFFFF}50            \\ \hline
                                            & \textbf{Science}                                            & \cellcolor[HTML]{FFFFFF}8.26         & \cellcolor[HTML]{FFFFFF}12.22         & \cellcolor[HTML]{FFFFFF}8.51          & \cellcolor[HTML]{FFFFFF}15.31       & \cellcolor[HTML]{FFFFFF}14.43          & \cellcolor[HTML]{FFFFFF}6.25          & \cellcolor[HTML]{FFFFFF}6.74         & \cellcolor[HTML]{FFFFFF}6.59         & \cellcolor[HTML]{FFFFFF}10.99         & \cellcolor[HTML]{FFFFFF}15.05            & \cellcolor[HTML]{FFFFFF}25            \\ \cline{2-13} 
                                            & \textbf{Political}                                          & \cellcolor[HTML]{FFFFFF}4.59         & \cellcolor[HTML]{FFFFFF}8.89          & \cellcolor[HTML]{FFFFFF}9.57          & \cellcolor[HTML]{FFFFFF}13.27       & \cellcolor[HTML]{FFFFFF}11.34          & \cellcolor[HTML]{FFFFFF}12.5          & \cellcolor[HTML]{FFFFFF}8.99         & \cellcolor[HTML]{FFFFFF}8.79         & \cellcolor[HTML]{FFFFFF}15.38         & \cellcolor[HTML]{FFFFFF}6.45             & \cellcolor[HTML]{FFFFFF}12.5          \\ \cline{2-13} 
                                            & \textbf{Social Capital, Trust \& Organizational Membership} & \cellcolor[HTML]{FFFFFF}1.83         & \cellcolor[HTML]{FFFFFF}8.89          & \cellcolor[HTML]{FFFFFF}5.32          & \cellcolor[HTML]{FFFFFF}3.06        & \cellcolor[HTML]{FFFFFF}8.25           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}16.85        & \cellcolor[HTML]{FFFFFF}5.49         & \cellcolor[HTML]{FFFFFF}5.49          & \cellcolor[HTML]{FFFFFF}6.45             & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Ethics}                                             & \cellcolor[HTML]{FFFFFF}5.5          & \cellcolor[HTML]{FFFFFF}8.89          & \cellcolor[HTML]{FFFFFF}4.26          & \cellcolor[HTML]{FFFFFF}2.04        & \cellcolor[HTML]{FFFFFF}6.19           & \cellcolor[HTML]{FFFFFF}6.25          & \cellcolor[HTML]{FFFFFF}6.74         & \cellcolor[HTML]{FFFFFF}5.49         & \cellcolor[HTML]{FFFFFF}6.59          & \cellcolor[HTML]{FFFFFF}1.08             & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Economic Values}                                    & \cellcolor[HTML]{FFFFFF}6.42         & \cellcolor[HTML]{FFFFFF}2.22          & \cellcolor[HTML]{FFFFFF}2.13          & \cellcolor[HTML]{FFFFFF}0           & \cellcolor[HTML]{FFFFFF}7.22           & \cellcolor[HTML]{FFFFFF}6.25          & \cellcolor[HTML]{FFFFFF}7.87         & \cellcolor[HTML]{FFFFFF}4.4          & \cellcolor[HTML]{FFFFFF}8.79          & \cellcolor[HTML]{FFFFFF}5.38             & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Security}                                           & \cellcolor[HTML]{FFFFFF}11.01        & \cellcolor[HTML]{FFFFFF}8.89          & \cellcolor[HTML]{FFFFFF}10.64         & \cellcolor[HTML]{FFFFFF}10.2        & \cellcolor[HTML]{FFFFFF}5.15           & \cellcolor[HTML]{FFFFFF}12.5          & \cellcolor[HTML]{FFFFFF}10.11        & \cellcolor[HTML]{FFFFFF}10.99        & \cellcolor[HTML]{FFFFFF}8.79          & \cellcolor[HTML]{FFFFFF}8.6              & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Social Values}                                      & \cellcolor[HTML]{FFFFFF}8.26         & \cellcolor[HTML]{FFFFFF}7.78          & \cellcolor[HTML]{FFFFFF}9.57          & \cellcolor[HTML]{FFFFFF}11.22       & \cellcolor[HTML]{FFFFFF}5.15           & \cellcolor[HTML]{FFFFFF}6.25          & \cellcolor[HTML]{FFFFFF}2.25         & \cellcolor[HTML]{FFFFFF}6.59         & \cellcolor[HTML]{FFFFFF}4.4           & \cellcolor[HTML]{FFFFFF}3.23             & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Political Culture \& Political Regimes}             & \cellcolor[HTML]{FFFFFF}11.93        & \cellcolor[HTML]{FFFFFF}7.78          & \cellcolor[HTML]{FFFFFF}9.57          & \cellcolor[HTML]{FFFFFF}10.2        & \cellcolor[HTML]{FFFFFF}7.22           & \cellcolor[HTML]{FFFFFF}18.75         & \cellcolor[HTML]{FFFFFF}15.73        & \cellcolor[HTML]{FFFFFF}9.89         & \cellcolor[HTML]{FFFFFF}7.69          & \cellcolor[HTML]{FFFFFF}7.53             & \cellcolor[HTML]{FFFFFF}12.5          \\ \cline{2-13} 
                                            & \textbf{Corruption}                                         & \cellcolor[HTML]{FFFFFF}17.43        & \cellcolor[HTML]{FFFFFF}6.67          & \cellcolor[HTML]{FFFFFF}7.45          & \cellcolor[HTML]{FFFFFF}10.2        & \cellcolor[HTML]{FFFFFF}8.25           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}4.49         & \cellcolor[HTML]{FFFFFF}12.09        & \cellcolor[HTML]{FFFFFF}7.69          & \cellcolor[HTML]{FFFFFF}16.13            & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Happiness and Well-Being}                           & \cellcolor[HTML]{FFFFFF}9.17         & \cellcolor[HTML]{FFFFFF}8.89          & \cellcolor[HTML]{FFFFFF}14.89         & \cellcolor[HTML]{FFFFFF}10.2        & \cellcolor[HTML]{FFFFFF}15.46          & \cellcolor[HTML]{FFFFFF}12.5          & \cellcolor[HTML]{FFFFFF}6.74         & \cellcolor[HTML]{FFFFFF}13.19        & \cellcolor[HTML]{FFFFFF}7.69          & \cellcolor[HTML]{FFFFFF}9.68             & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Religion}                                           & \cellcolor[HTML]{FFFFFF}0.92         & \cellcolor[HTML]{FFFFFF}7.78          & \cellcolor[HTML]{FFFFFF}3.19          & \cellcolor[HTML]{FFFFFF}8.16        & \cellcolor[HTML]{FFFFFF}7.22           & \cellcolor[HTML]{FFFFFF}6.25          & \cellcolor[HTML]{FFFFFF}6.74         & \cellcolor[HTML]{FFFFFF}6.59         & \cellcolor[HTML]{FFFFFF}5.49          & \cellcolor[HTML]{FFFFFF}5.38             & \cellcolor[HTML]{FFFFFF}12.5          \\ \cline{2-13} 
\multirow{-12}{*}{\textbf{Mistral-v0.2(7B)}} & \textbf{Migration}                                          & \cellcolor[HTML]{FFFFFF}14.68        & \cellcolor[HTML]{FFFFFF}11.11         & \cellcolor[HTML]{FFFFFF}14.89         & \cellcolor[HTML]{FFFFFF}6.12        & \cellcolor[HTML]{FFFFFF}4.12           & \cellcolor[HTML]{FFFFFF}12.5          & \cellcolor[HTML]{FFFFFF}6.74         & \cellcolor[HTML]{FFFFFF}9.89         & \cellcolor[HTML]{FFFFFF}10.99         & \cellcolor[HTML]{FFFFFF}15.05            & \cellcolor[HTML]{FFFFFF}37.5          \\ \hline
                                            & \textbf{Science}                                            & \cellcolor[HTML]{FFFFFF}8.41         & \cellcolor[HTML]{FFFFFF}5.77          & \cellcolor[HTML]{FFFFFF}9.68          & \cellcolor[HTML]{FFFFFF}5.26        & \cellcolor[HTML]{FFFFFF}3.57           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}5.71         & \cellcolor[HTML]{FFFFFF}4.88         & \cellcolor[HTML]{FFFFFF}13.56         & \cellcolor[HTML]{FFFFFF}12.5             & \cellcolor[HTML]{FFFFFF}10            \\ \cline{2-13} 
                                            & \textbf{Political}                                          & \cellcolor[HTML]{FFFFFF}8.41         & \cellcolor[HTML]{FFFFFF}9.62          & \cellcolor[HTML]{FFFFFF}10.75         & \cellcolor[HTML]{FFFFFF}13.16       & \cellcolor[HTML]{FFFFFF}5.95           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}14.29        & \cellcolor[HTML]{FFFFFF}4.88         & \cellcolor[HTML]{FFFFFF}13.56         & \cellcolor[HTML]{FFFFFF}13.75            & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Social Capital, Trust \& Organizational Membership} & \cellcolor[HTML]{FFFFFF}9.35         & \cellcolor[HTML]{FFFFFF}6.73          & \cellcolor[HTML]{FFFFFF}10.75         & \cellcolor[HTML]{FFFFFF}2.63        & \cellcolor[HTML]{FFFFFF}7.14           & \cellcolor[HTML]{FFFFFF}27.27         & \cellcolor[HTML]{FFFFFF}10           & \cellcolor[HTML]{FFFFFF}7.32         & \cellcolor[HTML]{FFFFFF}15.25         & \cellcolor[HTML]{FFFFFF}3.75             & \cellcolor[HTML]{FFFFFF}10            \\ \cline{2-13} 
                                            & \textbf{Ethics}                                             & \cellcolor[HTML]{FFFFFF}7.48         & \cellcolor[HTML]{FFFFFF}11.54         & \cellcolor[HTML]{FFFFFF}9.68          & \cellcolor[HTML]{FFFFFF}7.89        & \cellcolor[HTML]{FFFFFF}13.1           & \cellcolor[HTML]{FFFFFF}9.09          & \cellcolor[HTML]{FFFFFF}24.29        & \cellcolor[HTML]{FFFFFF}13.41        & \cellcolor[HTML]{FFFFFF}6.78          & \cellcolor[HTML]{FFFFFF}2.5              & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Economic Values}                                    & \cellcolor[HTML]{FFFFFF}8.41         & \cellcolor[HTML]{FFFFFF}6.73          & \cellcolor[HTML]{FFFFFF}4.3           & \cellcolor[HTML]{FFFFFF}1.32        & \cellcolor[HTML]{FFFFFF}7.14           & \cellcolor[HTML]{FFFFFF}9.09          & \cellcolor[HTML]{FFFFFF}4.29         & \cellcolor[HTML]{FFFFFF}9.76         & \cellcolor[HTML]{FFFFFF}5.08          & \cellcolor[HTML]{FFFFFF}6.25             & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Security}                                           & \cellcolor[HTML]{FFFFFF}6.54         & \cellcolor[HTML]{FFFFFF}10.58         & \cellcolor[HTML]{FFFFFF}9.68          & \cellcolor[HTML]{FFFFFF}11.84       & \cellcolor[HTML]{FFFFFF}7.14           & \cellcolor[HTML]{FFFFFF}27.27         & \cellcolor[HTML]{FFFFFF}1.43         & \cellcolor[HTML]{FFFFFF}12.2         & \cellcolor[HTML]{FFFFFF}3.39          & \cellcolor[HTML]{FFFFFF}13.75            & \cellcolor[HTML]{FFFFFF}10            \\ \cline{2-13} 
                                            & \textbf{Social Values}                                      & \cellcolor[HTML]{FFFFFF}4.67         & \cellcolor[HTML]{FFFFFF}3.85          & \cellcolor[HTML]{FFFFFF}4.3           & \cellcolor[HTML]{FFFFFF}6.58        & \cellcolor[HTML]{FFFFFF}2.38           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}4.29         & \cellcolor[HTML]{FFFFFF}3.66         & \cellcolor[HTML]{FFFFFF}3.39          & \cellcolor[HTML]{FFFFFF}2.5              & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Political Culture \& Political Regimes}             & \cellcolor[HTML]{FFFFFF}14.95        & \cellcolor[HTML]{FFFFFF}15.38         & \cellcolor[HTML]{FFFFFF}10.75         & \cellcolor[HTML]{FFFFFF}9.21        & \cellcolor[HTML]{FFFFFF}9.52           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}4.29         & \cellcolor[HTML]{FFFFFF}9.76         & \cellcolor[HTML]{FFFFFF}6.78          & \cellcolor[HTML]{FFFFFF}6.25             & \cellcolor[HTML]{FFFFFF}30            \\ \cline{2-13} 
                                            & \textbf{Corruption}                                         & \cellcolor[HTML]{FFFFFF}7.48         & \cellcolor[HTML]{FFFFFF}1.92          & \cellcolor[HTML]{FFFFFF}4.3           & \cellcolor[HTML]{FFFFFF}5.26        & \cellcolor[HTML]{FFFFFF}10.71          & \cellcolor[HTML]{FFFFFF}9.09          & \cellcolor[HTML]{FFFFFF}5.71         & \cellcolor[HTML]{FFFFFF}7.32         & \cellcolor[HTML]{FFFFFF}1.69          & \cellcolor[HTML]{FFFFFF}7.5              & \cellcolor[HTML]{FFFFFF}10            \\ \cline{2-13} 
                                            & \textbf{Happiness and Well-Being}                           & \cellcolor[HTML]{FFFFFF}10.28        & \cellcolor[HTML]{FFFFFF}9.62          & \cellcolor[HTML]{FFFFFF}15.05         & \cellcolor[HTML]{FFFFFF}17.11       & \cellcolor[HTML]{FFFFFF}15.48          & \cellcolor[HTML]{FFFFFF}9.09          & \cellcolor[HTML]{FFFFFF}4.29         & \cellcolor[HTML]{FFFFFF}9.76         & \cellcolor[HTML]{FFFFFF}6.78          & \cellcolor[HTML]{FFFFFF}8.75             & \cellcolor[HTML]{FFFFFF}0             \\ \cline{2-13} 
                                            & \textbf{Religion}                                           & \cellcolor[HTML]{FFFFFF}2.8          & \cellcolor[HTML]{FFFFFF}8.65          & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}10.53       & \cellcolor[HTML]{FFFFFF}11.9           & \cellcolor[HTML]{FFFFFF}0             & \cellcolor[HTML]{FFFFFF}15.71        & \cellcolor[HTML]{FFFFFF}3.66         & \cellcolor[HTML]{FFFFFF}5.08          & \cellcolor[HTML]{FFFFFF}7.5              & \cellcolor[HTML]{FFFFFF}10            \\ \cline{2-13} 
\multirow{-12}{*}{\textbf{Llama-2(7B)}}      & \textbf{Migration}                                          & \cellcolor[HTML]{FFFFFF}11.21        & \cellcolor[HTML]{FFFFFF}9.62          & \cellcolor[HTML]{FFFFFF}10.75         & \cellcolor[HTML]{FFFFFF}9.21        & \cellcolor[HTML]{FFFFFF}5.95           & \cellcolor[HTML]{FFFFFF}9.09          & \cellcolor[HTML]{FFFFFF}5.71         & \cellcolor[HTML]{FFFFFF}13.41        & \cellcolor[HTML]{FFFFFF}18.64         & \cellcolor[HTML]{FFFFFF}15               & \cellcolor[HTML]{FFFFFF}20            \\ \hline
\end{tabular}
